Blind Community Detection from Low-rank Excitations of a Graph Filter

This paper considers a new framework to detect communities in a graph from the observation of signals at its nodes. We model the observed signals as noisy outputs of an unknown network process, represented as a graph filter that is excited by a set of unknown low-rank inputs/excitations. Application scenarios of this model include diffusion dynamics, pricing experiments, and opinion dynamics. Rather than learning the precise parameters of the graph itself, we aim at retrieving the community structure directly. The paper shows that communities can be detected by applying a spectral method to the covariance matrix of graph signals. Our analysis indicates that the community detection performance depends on a `low-pass' property of the graph filter. We also show that the performance can be improved via a low-rank matrix plus sparse decomposition method when the latent parameter vectors are known. Numerical experiments demonstrate that our approach is effective.

==> Results_Tikz/CaseStudy_varR.tex <==
\resizebox{.49\linewidth}{!}
{ \sf 
\begin{tikzpicture}
\pgfplotsset{ scale only axis,
    width=0.35\textwidth,height=0.45\textwidth,
    grid=both,grid style={line width=.01pt, draw=gray!30},
    legend cell align=left, legend style={legend pos=north east,font=\large},
    xlabel={\Large Excitation Rank $R$},
    enlarge x limits=0.02,
    enlarge y limits=0.02, ymax = 0.5
}

\pgfplotsset{every tick label/.append style={font=\large}}

\begin{semilogyaxis}[ylabel={\Large Error Rate $P_e$}]
%%%%%%%% L=20 %%%%%
\addplot[green!60!black, very thick, mark options={solid,mark size=4}, mark=diamond] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG2_N150K3_VarR2_err_CYperf.csv};
      \addlegendentry{BlindCD-noiseless cov.};
\addplot[blue, very thick, mark options={solid,mark size=4}, mark=o] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG2_N150K3_VarR2_err_CY.csv};
      \addlegendentry{BlindCD-sampled cov.};
\addplot[red, very thick, mark options={solid,mark size=4}, mark=triangle] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG2_N150K3_VarR2_err_Shat.csv};
      \addlegendentry{Boosted BlindCD};
%\addplot[asuorange, very thick, mark options={solid,mark size=4}, mark=square] 
%      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG2_N150K3_VarR2_err_S.csv};
%      \addlegendentry{Boosted BlindCD (w/ ${\bm B}$)};
%\addplot[asuorange, very thick, mark options={solid,mark size=4}, mark=square] 
%      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG2_N150K3_VarR_err_Sperf.csv};
%      \addlegendentry{Boosted BlindCD (w/ ${\bm B}$)};
\end{semilogyaxis}

\end{tikzpicture}
} 
\resizebox{.45\linewidth}{!}
{ \sf 
\begin{tikzpicture}
\pgfplotsset{ scale only axis,
    width=0.35\textwidth,height=0.45\textwidth,
    grid=both,grid style={line width=.01pt, draw=gray!30},
    legend cell align=left, legend style={legend pos=north east,font=\large},
    xlabel={\Large Excitation Rank $R$},
    enlarge x limits=0.02,
    enlarge y limits=0.02, ymax = 1.2
}

\pgfplotsset{every tick label/.append style={font=\large}}

\begin{semilogyaxis}%[ylabel={\large Error Rate $P_e$}]
%%%%%%% L=20 %%%%%
%\addplot[black!80, dashed, very thick, mark options={solid,mark size=4}, mark=diamond] 
%      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG3_N150K3_VarR2_err_S.csv};
%      \addlegendentry{SC on ${\bm S}$};
\addplot[green!60!black, very thick, mark options={solid,mark size=4}, mark=diamond] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG3_N150K3_VarR2_err_CYperf.csv};
      \addlegendentry{BlindCD-noiseless cov.};
\addplot[blue, very thick, mark options={solid,mark size=4}, mark=o] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG3_N150K3_VarR2_err_CY.csv};
      \addlegendentry{BlindCD-sampled cov.};
\addplot[red, very thick, mark options={solid,mark size=4}, mark=triangle] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG3_N150K3_VarR2_err_Shat.csv};
      \addlegendentry{Boosted BlindCD};
\addplot[asuorange, very thick, mark options={solid,mark size=4}, mark=square] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG3_N150K3_VarR2_err_act.csv};
      \addlegendentry{2-step w/\cite{wai2016active}};
%\addplot[asuorange, very thick, mark options={solid,mark size=4}, mark=square] 
%      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG3_N150K3_VarR_err_S.csv};
%%      \addlegendentry{Boosted BlindCD (perfect)};
\end{semilogyaxis}

\end{tikzpicture}
} \vspace{-.3cm}

==> Results_Tikz/L10_varR_Revised.tikz.tex <==
\resizebox{.75\linewidth}{!}
{ \sf 
\begin{tikzpicture}
\pgfplotsset{ scale only axis,
    width=0.55\textwidth,height=0.35\textwidth,
    grid=both,grid style={line width=.01pt, draw=gray!30},
    legend cell align=left, legend style={opacity = 0.8,legend pos=north east,font=\large},
    xlabel={\Large Excitation Rank $R$},
    enlarge x limits=0.02,
    enlarge y limits=0.02, ymin = 3e-3, ymax = 1.2
}

\pgfplotsset{every tick label/.append style={font=\large}}

\begin{semilogyaxis}[ylabel={\Large Error Rate $P_e$}]
%%%%%%%% L=10 %%%%%
\addplot[black!80, dashed, very thick, mark options={solid,mark size=3.5}, mark=square] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3_L15_VarR_Avg_err_S.csv};
      \addlegendentry{SC on ${\bm S}$};
%%%%%%%% L=20 %%%%%
\addplot[green!60!black, very thick, mark options={solid,mark size=4}, mark=diamond] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3_L15_VarR2_err_CYperf.csv};
      \addlegendentry{BlindCD on $\overline{\bm C}_y$};
%%%%%%%%% L=20 %%%%%
\addplot[blue, very thick, mark options={solid,mark size=4}, mark=o] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3_L15_VarR2_err_CY.csv};
      \addlegendentry{BlindCD on $\hat{\bm C}_y$};
%%%%%%%%% Tau=30 %%%%%
\addplot[red, very thick, mark options={solid,mark size=4}, mark=triangle] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3_L15_VarR2_err_Shat.csv};
      \addlegendentry{Boosted w/ $g_1(\hat{\bm B})$};
%%%%%%%%% Tau=30 %%%%%
\addplot[asuorange, very thick, mark options={solid,mark size=4}, mark=square] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3_L15_VarR2_err_Shat2.csv};
      \addlegendentry{Boosted w/ $g_2(\hat{\bm B})$};
%%%%%%%%% Tau=30 %%%%%
\addplot[purple, very thick, mark options={solid,mark size=4}, mark=*] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/Revised_EG1_L15_err_SpecTemp.csv};
      \addlegendentry{2-step w/ \cite{segarra2017network}};
\end{semilogyaxis}

\end{tikzpicture}
} \vspace{-.2cm}

==> Results_Tikz/varSAM.tikz.tex <==
\resizebox{.75\linewidth}{!}
{ \sf 
\begin{tikzpicture}
\pgfplotsset{ scale only axis,
    width=0.55\textwidth,height=0.35\textwidth,
    grid=both,grid style={line width=.01pt, draw=gray!30},
    legend cell align=left, legend style={legend pos=north east,font=\Large},
    xlabel={\Large Sample Size $L$},
    enlarge x limits=0.02,
    enlarge y limits=0.02, ymin = 4e-3, ymax = 2, xmin = 1e2, xmax = 1e6,
}

\pgfplotsset{every tick label/.append style={font=\large}}

\begin{loglogaxis}[ylabel={\Large Error Rate $P_e$}]
%%%%%%%% L=10 %%%%%
\addplot[black!80, dashed, very thick, mark options={solid,mark size=3.5}, mark=square] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3R15_L25_VarSamp2_Avg_err_S.csv};
      \addlegendentry{SC on ${\bm S}$};
\addplot[blue, very thick, mark options={solid,mark size=3}, mark=*] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3R15_L10_VarSamp2_err_CY.csv};
      \addlegendentry{$T_{\sf d}=11$};
%%%%%%%%% L=20 %%%%%
\addplot[green!60!black, very thick, mark options={solid,mark size=4}, mark=diamond] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3R15_L15_VarSamp2_err_CY.csv};
      \addlegendentry{$T_{\sf d}=16$};
%%%%%%%%% L=20 %%%%%
\addplot[asublue, very thick, mark options={solid,mark size=3}, mark=square] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3R15_L20_VarSamp2_err_CY.csv};
      \addlegendentry{$T_{\sf d}=21$};
%%%%%%%%% L=20 %%%%%
\addplot[asured, very thick, mark options={solid,mark size=3.5}, mark=o] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3R15_L25_VarSamp2_err_CY.csv};
      \addlegendentry{$T_{\sf d}=26$};
%%%%%%%%%%%%%%%%%%
\addplot[blue, dashed, very thick, mark options={solid,mark size=3}, mark=*] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3R15_L10_VarSamp2_Avg_err_CYperf.csv};
\addplot[green!60!black, dashed, very thick, mark options={solid,mark size=4}, mark=diamond] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3R15_L15_VarSamp2_Avg_err_CYperf.csv};
%      \addlegendentry{BlindCD on ${\bm C}_x$};
%%%%%%%% L=20 %%%%%
\addplot[asublue, dashed, very thick, mark options={solid,mark size=3}, mark=square] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3R15_L20_VarSamp2_Avg_err_CYperf.csv};
%      \addlegendentry{BlindCD on ${\bm C}_x$};
%%%%%%%% L=20 %%%%%
\addplot[asured, dashed, very thick, mark options={solid,mark size=3.5}, mark=o] 
      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3R15_L25_VarSamp2_Avg_err_CYperf.csv};
%      \addlegendentry{BlindCD on ${\bm C}_x$};
%%%%%%%% Tau=30 %%%%%
%\addplot[red, very thick, mark options={solid,mark size=4}, mark=triangle] 
%      table[x index=0, y index=1, col sep=comma] {./Results_Tikz/EG1_N150K3R15_L10_VarSAM_err_Shat.csv};
%      \addlegendentry{Boosted BlindCD};
\end{loglogaxis}

\end{tikzpicture}
} \vspace{-.2cm}

==> SenateData/vote.tikz.tex <==
%%%% The data with $K=2$ %%%%%%
\begin{center}
\resizebox{.49\linewidth}{!}{
\begin{tikzpicture}
\tikzset{set state val/.style args={#1/#2}{#1={fill=black!#2}}}
\tikzset{set state val/.list={MA/20,NY/20,AL/20,LA/20}}
\tikzset{set state val/.style args={#1}{#1={fill=red!60}}}
\tikzset{set state val/.list={NH,KS,SD,GA,MS,NC,SC,TX,KY,OK,TN,AZ,ID,UT,WY,AK}}
\USA[every state={draw=white, ultra thick, fill=blue!60}]
\end{tikzpicture}}
\resizebox{.49\linewidth}{!}{
\begin{tikzpicture}
\tikzset{set state val/.style args={#1/#2}{#1={fill=black!#2}}}
\tikzset{set state val/.list={MA/20,NY/20,AL/20,LA/20}}
\tikzset{set state val/.style args={#1}{#1={fill=red!60}}}
\tikzset{set state val/.list={      ME 
     ,NH 
     ,IN 
     ,KS 
     ,MO 
     ,NE 
     ,SD 
     ,FL 
     ,GA 
     ,MS 
     ,NC 
     ,SC 
     ,TX 
     ,KY 
     ,OK 
     ,TN 
     ,AZ 
     ,CO 
     ,ID 
     ,UT 
     ,WY 
     ,AK  }}
%{ME,NH,IN,KS,MO,NE,SD,FL,GA,MS,NC,SC,TX,KY,OK,TN,AZ,CO,ID,UT,WY,AK}}
\USA[every state={draw=white, ultra thick, fill=blue!60}]
\end{tikzpicture}}
\end{center}
%%%% Data from K=3 %%%%%%
%\begin{center}
%\resizebox{.49\linewidth}{!}{
%\begin{tikzpicture}
%\tikzset{set state val/.style args={#1/#2}{#1={fill=black!#2}}}
%\tikzset{set state val/.list={MA/20,NY/20,AL/20,LA/20}}
%\tikzset{set state val/.style args={#1}{#1={fill=red!60}}}
%\tikzset{set state val/.list={NH 
%     ,KS 
%     ,MO 
%     ,SD 
%     ,GA 
%     ,MS 
%     ,NC 
%     ,SC 
%     ,TX 
%     ,KY 
%     ,OK 
%     ,TN 
%     ,AZ 
%     ,CO 
%     ,ID 
%    ,NV 
%     ,WY}}
%\tikzset{set state val/.style args={#1}{#1={fill=red!50!blue}}}
%\tikzset{set state val/.list={ME 
%     ,PA 
%     ,IN 
%     ,MN 
%     ,NE 
%     ,VA 
%     ,AR 
%     ,FL 
%     ,NM 
%     ,UT 
%     ,OR 
%     ,AK}}
%\USA[every state={draw=white, ultra thick, fill=blue!60}]
%\end{tikzpicture}}
%\resizebox{.49\linewidth}{!}{
%\begin{tikzpicture}
%\tikzset{set state val/.style args={#1/#2}{#1={fill=black!#2}}}
%\tikzset{set state val/.list={MA/20,NY/20,AL/20,LA/20}}
%\tikzset{set state val/.style args={#1}{#1={fill=red!60}}}
%\tikzset{set state val/.list={NH 
%     ,KS 
%     ,SD 
%     ,GA 
%     ,NC 
%     ,SC 
%     ,TX 
%     ,KY 
%     ,TN 
%     ,AZ 
%     ,CO 
%     ,ID 
%     ,UT 
%     ,WY 
%     ,AK}}
%\tikzset{set state val/.style args={#1}{#1={fill=red!50!blue}}}
%\tikzset{set state val/.list={     ME 
%     ,DE 
%     ,PA 
%     ,IN 
%     ,MI 
%     ,MN 
%     ,MO 
%     ,NE 
%     ,ND 
%     ,VA 
%     ,AR 
%     ,FL 
%     ,MS 
%     ,MD 
%     ,OK 
%     ,WV 
%     ,MT 
%     ,WA}}
%\USA[every state={draw=white, ultra thick, fill=blue!60}]
%\end{tikzpicture}}
%\end{center}
